Energy-Efficient Power Control in Single-User M-MIMO-OFDM System with PA Nonlinearity

Although multiple works have proposed energy-efficient resource allocation schemes for Massive Multiple-Input Multiple-Output (M-MIMO) system, most approaches overlook the potential of optimizing Power Amplifier (PA) transmission power while accounting for non-linear distortion effects. Furthermore, most M-MIMO studies assume narrow-band transmission, neglecting subcarrier intermodulations at the non-linear PA for an Orthogonal Frequency Division Multiplexing (OFDM) system. Therefore, this work investigates the energy-efficient power allocation for a single-user equipment (UE) M-MIMO downlink (DL) system employing OFDM with nonlinear PAs. Unlike prior works, we model wide-band transmission using a soft-limiter PA model and derive a closed-form expression for the signal-to-distortion-and-noise ratio (SNDR) under Rayleigh fading and Maximal Ratio Transmission (MRT) precoding. Next, the Energy Efficiency (EE) function is defined considering two PA architectures and a distorted OFDM signal. We then propose a low complexity root-finding algorithm to maximize EE by transmit power adjustment. Simulation results demonstrate significant EE gains over a fixed PA back-off baseline, with over $100\%$ improvement under both low and high path loss. Our findings reveal how the optimal operating point depends on the antenna count, the PA model, and the propagation conditions.

==> system_model.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{amsmath}

\pgfplotsset{compat=1.18}
% \begin{document}
\begin{tikzpicture}
% \begin{scope}[yshift=0.3cm]
%     \draw[->, thick] (2.48, 2.4) -- (4.0, 2.4); % X-axis
%     \node at (3.2, 2.2) {\fontsize{8}{12}\selectfont frequency};
%     \draw[->, thick] (2.48, 2.4) -- (2.48, 3.5); % Y-axis
%     \node[rotate=90] at (2.36, 2.8) {\fontsize{8}{12}\selectfont power};
%     % Rectangle 1
%     \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=red] at (3.18, 3.2){}; 
%     \node at (4.13, 3.2) {\fontsize{8}{12}\selectfont $p_{1}$}; 
%     \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=blue] at (3.18, 3.0){};
%     \node at (4.13, 3.0) {\fontsize{8}{12}\selectfont $p_2$}; 
%     \node at (3.1, 2.8) {$\vdots$};
%     % Rectangle 3
%     \node[draw, minimum width=1.4cm, minimum height=0.1cm, fill=green] at (3.18, 2.52){}; 
%     \node at (4.13, 2.52){\fontsize{8}{12}\selectfont \text{$p_K$}}; 
% \end{scope}
    
    % Draw a vertical rectangle
    \node[rectangle, draw, minimum width=1cm, minimum height=5cm, align=center] (box) at (0,0) {};
    
    % Add vertical text inside the rectangle
    \node[rotate=270] at (0,0) {DSP + DAC + UP Conversion};

  % Draw a line emerging from the top of the rectangle and add a square
    \draw[->] (0.5, 1.5) -- ++(1, 0); % Arrow from the top
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, 1.5) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, 1.5) -- ++(0.5,0);
    \draw[-] (3.05, 1.5) -- (3.05, 2.0);
    \draw[-] (3.05, 1.7) -- (3.3, 2.0);
    \draw[-] (3.05, 1.7) -- (2.8, 2.0);

    \draw[->] (0.5, 0) -- ++(1, 0); 
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, 0) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, 0) -- ++(0.5,0);
    \draw[-] (3.05, 0) -- (3.05, 0.5);
    \draw[-] (3.05, 0.2) -- (3.3, 0.5);
    \draw[-] (3.05, 0.2) -- (2.8, 0.5);

    \draw[->] (0.5, -1.5) -- ++(1, 0); 
    \node[rectangle, draw, minimum width=0.8cm, minimum height=0.4cm] at (2.02, -1.5) {
    \begin{tikzpicture}
        \draw[domain=2.7:3, samples=50, color=black] plot (\x, \x); 
        \draw[black] (3, 3) -- (3.5,3);
    \end{tikzpicture}}; 
    \draw[-] (2.55, -1.5) -- ++(0.5,0);
    \draw[-] (3.05, -1.5) -- (3.05, -1.0);
    \draw[-] (3.05, -1.3) -- (3.3, -1.0);
    \draw[-] (3.05, -1.3) -- (2.8, -1.0);

\node at (3.0, 1.3) {\fontsize{8}{12}\selectfont $1$};
\node at (2.1, 0.9) {\fontsize{8}{12}\selectfont $PA_1$};
\node at (1.3, 1.8) {\fontsize{8}{12}\selectfont $\frac{P}{M}$};

\node at (3.0, -0.2) {\fontsize{8}{12}\selectfont $2$};
\node at (2.1, -0.6) {\fontsize{8}{12}\selectfont $PA_2$};
\node at (1.3, 0.3) {\fontsize{8}{12}\selectfont $\frac{P}{M}$};

\node at (3.0, -0.5) {$\vdots$};

\node at (3.0, -1.7) {\fontsize{8}{12}\selectfont $M$};
\node at (2.1, -2.1) {\fontsize{8}{12}\selectfont $PA_M$};
\node at (1.3, -1.2) {\fontsize{8}{12}\selectfont $\frac{P}{M}$};

\draw[->, red](3.3, 0.4) -- (4.5, 0.4);
% \node at (4.4, 2.1) {\color{red}{$\beta_1$}};
\draw[->, blue](3.3, 1.9) -- (4.5, 0.8);
\node at (4.2, 0.1) {\color{black}{$\beta$}};
% \node at (4.4, 0.3) {$\vdots$};
\draw[->, green](3.2, -1.0) -- (4.8, 0.1);
% \node at (4.4, -0.8) {\color{green}{$\beta_K$}};


 % Repeat the structure on the right side
    \begin{scope}[xshift=4cm] % Move the entire structure 5cm to the right
        % \draw[->] (1, 1.5) -- ++(1, 0); % Arrow from the top
        % \node[rectangle, draw, minimum width=0.4cm, minimum height=0.4cm] at (2.52, 2.19) {
        %     \begin{tikzpicture}
        %          \node at (2.52, 1.5) {+};
        %          \draw (2.52, 1.5) circle (0.15);
        %          \draw[-] (2.66, 1.5) -- (3.2, 1.5);
        %          \node at (3.5, 1.5) {\fontsize{8}{12}\selectfont RX};                 
        %     \end{tikzpicture}
        % }; 
        % \draw[<-] (2.0, 2.0) -- (2.0, 1.6);
        % \node at (2.0, 1.45) {\fontsize{8}{12}\selectfont $\sigma_1^2$};
        % \draw[-] (1.0, 2.2) -- (1.85, 2.2);
        % \draw[-] (1.0, 2.2) -- (1.0, 2.7);
        % \draw[-] (1.0, 2.4) -- (1.3, 2.7);
        % \draw[-] (1.0, 2.4) -- (0.7, 2.7);

        % \draw[->] (1, 0) -- ++(1, 0); 
        \node[rectangle, draw, minimum width=0.4cm, minimum height=0.2cm] at (2.52, 0.00) {
            \begin{tikzpicture}
                \node at (2.52, 0) {+};
                \draw (2.52, 0) circle (0.15);
                \draw[-] (2.66, 0) -- (3.2, 0);
                \node at (3.5, 0) {\fontsize{8}{12}\selectfont RX};                              
            \end{tikzpicture}
        }; 
        \draw[<-] (2.0, -0.2) -- (2.0, -0.7);  
        \node at (2.1, -0.8) {\fontsize{8}{12}\selectfont $\sigma^2$};
        \draw[-] (1.0, 0.0) -- (1.85, 0.0);
        \draw[-] (1.0, 0.0) -- (1.0, 0.5);
        \draw[-] (1.0, 0.2) -- (1.3, 0.5);
        \draw[-] (1.0, 0.2) -- (0.7, 0.5);
        
% \node at (2.5, -0.3) {$\vdots$};

        % \node[rectangle, draw, minimum width=0.4cm, minimum height=0.4cm] at (2.52, -1.3) {
        %     \begin{tikzpicture}
        %        \node at (2.52, -1.5) {+};
        %         \draw (2.52, -1.5) circle (0.15);
        %          \draw[-] (2.66, -1.5) -- (3.2, -1.5);
        %          \node at (3.5, -1.5) {\fontsize{8}{12}\selectfont RX};                
        %     \end{tikzpicture}
        % }; 
        % \draw[<-] (2.0, -1.5) -- (2.0, -1.9);
        %  \node at (2.0, -2.1) {\fontsize{8}{12}\selectfont $\sigma_K^2$};
        % \draw[-] (1.0, -1.33) -- (1.87, -1.33);
        % \draw[-] (1.0, -1.33) -- (1.0, -0.8);
        % \draw[-] (1.0, -1.11) -- (1.3, -0.8);
        % \draw[-] (1.0, -1.11) -- (0.7, -0.8);
    \end{scope}

    
\end{tikzpicture}



% \end{document}


